ShowTellArena: Evaluating Business Workflow Understanding from Demonstrations

We often teach a colleague by showing the work and explaining the decisions as we go. How can we check what an agent understood from the same lesson? We introduce ShowTellArena, a benchmark protocol and public dataset for comprehension after narrated business demonstrations. The v1.0 release contains 50 business workflow tasks, with recordings, screenshots, narration, fixture seeds, and 502 questions. Tasks span finance, hiring, procurement, customer decisions, inventory, and logistics. The protocol holds the business scenario and quiz fixed while allowing each product to capture the lesson through its own teaching interface. Questions test operational rules, boundaries, exceptions, and errors in proposed automations. We analyze 218 selected pilot attempts across 39 workflow cases, including 28 cases attempted by all three evaluated systems. These exploratory results expose both answer errors and failures to complete the teaching experience. We describe the release's verification gaps and the pilot's uneven coverage, exclusions, and grading provenance. The contribution is an inspectable dataset and assessment workflow that others can extend; the selected pilot is not a controlled product ranking.

==> fig-teaser.tex <==
\begin{tikzpicture}[
 box/.style={draw,rounded corners=3pt,minimum height=1.0cm,align=center,font=\normalsize},
 arrow/.style={-{Latex[length=2mm]},line width=0.7pt},
 note/.style={font=\normalsize,align=center}
]
\node[box,draw=teacherblue,fill=teacherblue!5,text width=3.1cm] (demo) at (0,0)
 {\textbf{Business demonstration}\\screen and actions\\with narration};
\node[box,draw=teacherblue,fill=teacherblue!5,text width=3.3cm] (brackett) at (5.1,1.2)
 {\textbf{Brackett}\\Show \& Tell};
\node[box,draw=tracepurple,fill=tracepurple!5,text width=3.3cm] (claude) at (5.1,0)
 {\textbf{Claude}\\Teach};
\node[box,draw=evaluatorgreen,fill=evaluatorgreen!5,text width=3.3cm] (codex) at (5.1,-1.2)
 {\textbf{Codex}\\Record \& Replay};
\node[box,draw=teacherblue,text width=3.25cm] (quiz) at (10.3,0)
 {\textbf{Comprehension quiz}\\rules, boundaries,\\and exceptions};
\foreach \product in {brackett,claude,codex}{
 \draw[arrow,gray] (demo.east) -- (\product.west);
 \draw[arrow,gray] (\product.east) -- (quiz.west);
}
\node[note] at (5.1,-2.0) {Each product captures and uses its own learned state.};
\end{tikzpicture}

